An Operational Semantic Basis for OpenMP Race Analysis

OpenMP is the de facto standard to exploit the on-node parallelism in new generation supercomputers.Despite its overall ease of use, even expert users are known to create OpenMP programs that harbor concurrency errors, of which one of the most insidious of errors are {\em data races}.OpenMP is also a rapidly evolving standard, which means that future data races may be introduced within unfamiliar contexts.A simple and rigorous operational semantics for OpenMP can help build reliable race checkers and ward off future errors through programmer education and better tooling.This paper's key contribution is a simple operational semantics for OpenMP, with primitive events matching those generated by today's popular OpenMP runtimes and tracing methods such as OMPT.This makes our operational semantics more than a theoretical document for intellectual edification; it can serve as a blueprint for OpenMP event capture and tool building.We back this statement by summarizing the workings of a new data race checker for OpenMP being built based on this semantics.The larger purpose served by our semantics is to serve the needs of the OpenMP community with regard to their contemplated extensions to OpenMP, as well as future tooling efforts.

==> example03.tex <==
\lstset{language=C++,
  escapeinside=||,
  basicstyle=\ttfamily,
  showstringspaces=false,
  keywordstyle=\color{blue}\ttfamily,
  stringstyle=\color{red}\ttfamily,
  % commentstyle=\color{green}\ttfamily,
  otherkeywords={omp, parallel, barrier, critical, num_threads, shared, master},
  breaklines=true,
  basicstyle=\small
}
%, aboveskip=-0.8\baselineskip
\begin{lstlisting}[language=C++, caption=Data race on array {\em a} because of
{\em nowait} clause and data dependency between two for loops.,
label=code:example03, belowskip=-0.5\baselineskip, aboveskip=-0.5\baselineskip]
#pragma omp parallel
  {
#pragma omp for nowait
    for (i = 0; i < N; i++) {
      a[i] = 3.0 * i * (i + 1);;
    }
#pragma omp for
    for (i = 1; i < N; i++) {
      b[i] = a[i] - a[i - 1];
    }
  }
\end{lstlisting}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../root.tex"
%%% End:


==> example04.tex <==
  \lstset{language=C++,
    escapeinside=||,
    basicstyle=\ttfamily,
    showstringspaces=false,
    keywordstyle=\color{blue}\ttfamily,
    stringstyle=\color{black}\ttfamily,
    commentstyle=\color{gray}\ttfamily,
    otherkeywords={omp, parallel, barrier, critical, num_threads, shared},
    breaklines=true,
    basicstyle=\small
  }
\begin{lstlisting}[language=C++, caption=OpenMP program with nested parallel regions., label=code:example04, belowskip=-0.8\baselineskip]
#pragma omp parallel shared(x, y) num_threads(2)
  {
    if(|omp|_get_thread_num() % 2 == 0) {
    // Left-branch of the graph
#pragma omp parallel num_threads(2)
      {
#pragma omp critical
        {
          x = 1;
        }
#pragma omp barrier
        y = x;
      }
#pragma omp parallel num_threads(2)
      {
#pragma omp critical(M1)
        {
          printf("Y: %d\n", y);
        }
      }
    } else {
      //Right-branch of the graph
#pragma omp parallel num_threads(2)
      {
#pragma omp critical(M1)
        {
          y = y + 1;
        }
#pragma omp barrier
#pragma omp for
        for(int i = 0; i < 10; i++) {
#pragma omp critical
          {
            x = x + 1;
          }
        }
      }
    }
  }
\end{lstlisting}

%%% Local Variables:
%%% mode: latex
%%% eval: (flyspell-mode 1)
%%% TeX-master: "../root.tex"
%%% End:

